An exploration of the balance game

The balance game is played on a graph $G$ by two players, Admirable (A) and Impish (I), who take turns selecting unlabeled vertices of $G$. Admirable labels the selected vertices by $0$ and Impish by $1$, and the resulting label on any edge is the sum modulo $2$ of the labels of the vertices incident to that edge. Let $e_0$ and $e_1$ denote the number of edges labeled by $0$ and $1$ after all the vertices are labeled. The discrepancy in the balance game is defined as $d = e_1 - e_0$. The two players have opposite goals: Admirable attempts to minimize the discrepancy $d$ while Impish attempts to maximize $d$. When (A) makes the first move in the game, the (A)-start game balance number, $b^A_g(G)$, is the value of $d$ when both players play optimally, and when (I) makes the first move in the game, the (I)-start game balance number, $b^I_g(G)$, is the value of $d$ when both players play optimally. Among other results, we show that if $G$ has order $n$, then $-\log_2(n) \le b^A_g(G) \le \frac{n}{2}$ if $n$ is even and $0 \le b^A_g(G) \le \frac{n}{2} + \log_2(n)$ if $n$ is odd. Moreover we show that $b^A_g(G) + b^I_g(\overline{G}) = \lfloor n/2 \rfloor$.

==> 2-extra-vertices.tikz <==
\begin{tikzpicture}
 [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	]

	

	\path (0,0) coordinate (v) ++(0:1) coordinate (u) ++(0:1) coordinate (up);
    
	\draw (v) -- (u) -- (up);
    
    \draw (u) node[vertex,label=90:$u$] {};
    \draw (up) node[vertex,label=90:$u'$] {};  
    \draw (v) node[vertex,label=90:$v$] {}; 
        
    \draw  (-1,0) node {$G'$}; 

	\draw (-1,0) circle[radius=1.5] ;




	\path (6,0) coordinate (v2) +(30:1) coordinate (u2) +(-30:1) coordinate (up2);
    
	\draw (v2) -- (u2)  (v2) -- (up2);
    
    \draw (u2) node[vertex,label=90:$u$] {};
    \draw (up2) node[vertex,label=90:$u'$] {};  
    \draw (v2) node[vertex,label=90:$v$] {}; 
        
	\draw (v2) ++ (-1,0) circle[radius=1.5] ;

	\draw  (v2) ++ (-1,0) node {$G'$}; 

\end{tikzpicture}

